Towards Individual Grevy's Zebra Identification via Deep 3D Fitting and Metric Learning

This paper combines deep learning techniques for species detection, 3D model fitting, and metric learning in one pipeline to perform individual animal identification from photographs by exploiting unique coat patterns. This is the first work to attempt this and, compared to traditional 2D bounding box or segmentation based CNN identification pipelines, the approach provides effective and explicit view-point normalisation and allows for a straight forward visualisation of the learned biometric population space. Note that due to the use of metric learning the pipeline is also readily applicable to open set and zero shot re-identification scenarios. We apply the proposed approach to individual Grevy's zebra (Equus grevyi) identification and show in a small study on the SMALST dataset that the use of 3D model fitting can indeed benefit performance. In particular, back-projected textures from 3D fitted models improve identification accuracy from 48.0% to 56.8% compared to 2D bounding box approaches for the dataset. Whilst the study is far too small accurately to estimate the full performance potential achievable in larger-scale real-world application settings and in comparisons against polished tools, our work lays the conceptual and practical foundations for a next step in animal biometrics towards deep metric learning driven, fully 3D-aware animal identification in open population settings. We publish network weights and relevant facilitating source code with this paper for full reproducibility and as inspiration for further research.

==> images/embedding_space/test_tex.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown}{RGB}{165,42,42}
\definecolor{chocolate}{RGB}{210,105,30}
\definecolor{coral}{RGB}{255,127,80}
\definecolor{crimson}{RGB}{220,20,60}
\definecolor{cyan}{RGB}{0,255,255}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{darkslateblue}{RGB}{72,61,139}
\definecolor{dodgerblue}{RGB}{30,144,255}
\definecolor{gold}{RGB}{255,215,0}
\definecolor{goldenrod}{RGB}{218,165,32}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{indigo}{RGB}{75,0,130}
\definecolor{lightblue}{RGB}{173,216,230}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightgreen}{RGB}{144,238,144}
\definecolor{magenta}{RGB}{255,0,255}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{mediumpurple}{RGB}{147,112,219}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{olive}{RGB}{128,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{orchid}{RGB}{218,112,214}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{salmon}{RGB}{250,128,114}
\definecolor{seagreen}{RGB}{46,139,87}
\definecolor{silver}{RGB}{192,192,192}
\definecolor{steelblue}{RGB}{70,130,180}
\definecolor{tan}{RGB}{210,180,140}
\definecolor{teal}{RGB}{0,128,128}
\definecolor{turquoise}{RGB}{64,224,208}
\definecolor{violet}{RGB}{238,130,238}
\definecolor{yellow}{RGB}{255,255,0}
\definecolor{yellowgreen}{RGB}{154,205,50}

\begin{axis}[
hide x axis,
hide y axis,
legend cell align={left},
legend columns=2, 
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  font=\tiny,
  at={(1.04,1.1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-118.652363967896, xmax=120.211362075806,
xtick style={color=black},
y grid style={darkgray176},
ymin=-122.026169967651, ymax=120.318780136108,
ytick style={color=black}
]
\addplot [draw=black, fill=goldenrod, mark=*, only marks]
table{%
x  y
13.8811140060425 5.68296003341675
-10.0247468948364 -8.83412265777588
};
\addlegendentry{Class 37}
\addplot [draw=black, fill=yellowgreen, mark=*, only marks]
table{%
x  y
-101.092491149902 6.72481393814087
13.8228225708008 5.86211061477661
};
\addlegendentry{Class 36}
\addplot [draw=black, fill=black, mark=*, only marks]
table{%
x  y
-9.7165470123291 -7.37043428421021
-99.4259643554688 10.4506578445435
};
\addlegendentry{Class 35}
\addplot [draw=black, fill=darkgreen, mark=*, only marks]
table{%
x  y
-43.7041282653809 11.3267869949341
-23.5231800079346 33.7385902404785
};
\addlegendentry{Class 34}
\addplot [draw=black, fill=lightgreen, mark=*, only marks]
table{%
x  y
41.663387298584 -51.296459197998
-46.3874931335449 12.8821659088135
};
\addlegendentry{Class 33}
\addplot [draw=black, fill=yellow, mark=*, only marks]
table{%
x  y
-71.962287902832 -5.10724592208862
-12.9584798812866 -9.48955249786377
};
\addlegendentry{Class 32}
\addplot [draw=black, fill=steelblue, mark=*, only marks]
table{%
x  y
-17.1950969696045 58.6681976318359
-7.25087118148804 -8.59330654144287
};
\addlegendentry{Class 31}
\addplot [draw=black, fill=violet, mark=*, only marks]
table{%
x  y
-13.9194021224976 -8.84976291656494
-13.0238018035889 -6.70235729217529
};
\addlegendentry{Class 30}
\addplot [draw=black, fill=turquoise, mark=*, only marks]
table{%
x  y
30.2929019927979 13.3278894424438
72.4516220092773 -8.75230979919434
};
\addlegendentry{Class 29}
\addplot [draw=black, fill=chocolate, mark=*, only marks]
table{%
x  y
-5.56885957717896 -6.34960508346558
0.955670833587646 -56.2065124511719
};
\addlegendentry{Class 28}
\addplot [draw=black, fill=teal, mark=*, only marks]
table{%
x  y
72.7027816772461 -8.82902145385742
-7.21719694137573 -11.3778867721558
};
\addlegendentry{Class 27}
\addplot [draw=black, fill=tan, mark=*, only marks]
table{%
x  y
-12.6503753662109 -9.60851383209229
73.0825653076172 -8.92185306549072
};
\addlegendentry{Class 26}
\addplot [draw=black, fill=silver, mark=*, only marks]
table{%
x  y
18.3024044036865 -27.0736312866211
74.1441802978516 54.8438606262207
};
\addlegendentry{Class 25}
\addplot [draw=black, fill=salmon, mark=*, only marks]
table{%
x  y
-9.34113025665283 -8.12312602996826
42.6518440246582 -20.3862419128418
};
\addlegendentry{Class 24}
\addplot [draw=black, fill=purple, mark=*, only marks]
table{%
x  y
-4.84010887145996 -13.3552112579346
52.4074554443359 -83.5121154785156
};
\addlegendentry{Class 23}
\addplot [draw=black, fill=crimson, mark=*, only marks]
table{%
x  y
-36.9973983764648 75.789794921875
-4.45909023284912 -20.0600471496582
};
\addlegendentry{Class 22}
\addplot [draw=black, fill=darkslateblue, mark=*, only marks]
table{%
x  y
-6.76772403717041 -11.3232278823853
30.4672031402588 13.5041370391846
};
\addlegendentry{Class 21}
\addplot [draw=black, fill=orchid, mark=*, only marks]
table{%
x  y
-38.8478546142578 76.7429656982422
-5.43672752380371 -12.5995578765869
};
\addlegendentry{Class 20}
\addplot [draw=black, fill=orange, mark=*, only marks]
table{%
x  y
-9.83322334289551 -9.43280601501465
-47.4616622924805 13.0158367156982
};
\addlegendentry{Class 19}
\addplot [draw=black, fill=olive, mark=*, only marks]
table{%
x  y
-13.1570806503296 -5.58143329620361
-13.0711364746094 -6.7736644744873
};
\addlegendentry{Class 18}
\addplot [draw=black, fill=navy, mark=*, only marks]
table{%
x  y
-59.4410514831543 17.9194622039795
-24.8563022613525 -9.67471504211426
};
\addlegendentry{Class 17}
\addplot [draw=black, fill=maroon, mark=*, only marks]
table{%
x  y
13.772047996521 -91.5028076171875
-10.0266561508179 -12.3857841491699
};
\addlegendentry{Class 16}
\addplot [draw=black, fill=magenta, mark=*, only marks]
table{%
x  y
-55.0235595703125 15.9752702713013
-6.16875076293945 -9.9122838973999
};
\addlegendentry{Class 15}
\addplot [draw=black, fill=green, mark=*, only marks]
table{%
x  y
-17.57395362854 -89.9748229980469
13.677225112915 6.29605293273926
};
\addlegendentry{Class 14}
\addplot [draw=black, fill=lightblue, mark=*, only marks]
table{%
x  y
-47.1142463684082 13.883674621582
-36.7801628112793 78.8823623657227
};
\addlegendentry{Class 13}
\addplot [draw=black, fill=mediumpurple, mark=*, only marks]
table{%
x  y
-5.6883111000061 98.0824203491211
-99.2038879394531 11.0316047668457
};
\addlegendentry{Class 12}
\addplot [draw=black, fill=indigo, mark=*, only marks]
table{%
x  y
5.27587270736694 67.5010986328125
-5.66968297958374 97.9944763183594
};
\addlegendentry{Class 11}
\addplot [draw=black, fill=gray, mark=*, only marks]
table{%
x  y
-81.6000213623047 42.7227592468262
-8.53145790100098 -11.1240606307983
};
\addlegendentry{Class 10}
\addplot [draw=black, fill=gold, mark=*, only marks]
table{%
x  y
-8.20537757873535 -13.9317779541016
-81.994140625 42.2749557495117
};
\addlegendentry{Class 9}
\addplot [draw=black, fill=magenta, mark=*, only marks]
table{%
x  y
-36.5660591125488 15.2421264648438
-28.3315849304199 -62.6674308776855
};
\addlegendentry{Class 8}
\addplot [draw=black, fill=cyan, mark=*, only marks]
table{%
x  y
-5.51886701583862 -6.22129678726196
-8.38918399810791 -11.6312026977539
};
\addlegendentry{Class 7}
\addplot [draw=black, fill=coral, mark=*, only marks]
table{%
x  y
-7.02469396591187 -8.7985668182373
-94.4663467407227 -35.5786437988281
};
\addlegendentry{Class 6}
\addplot [draw=black, fill=brown, mark=*, only marks]
table{%
x  y
-46.8557243347168 13.1299390792847
-98.4263610839844 9.10578632354736
};
\addlegendentry{Class 5}
\addplot [draw=black, fill=seagreen, mark=*, only marks]
table{%
x  y
-55.7706604003906 -77.9025802612305
45.8560676574707 2.22003221511841
};
\addlegendentry{Class 4}
\addplot [draw=black, fill=dodgerblue, mark=*, only marks]
table{%
x  y
-10.1319103240967 -8.68312072753906
30.4593544006348 13.3995046615601
};
\addlegendentry{Class 3}
\addplot [draw=black, fill=green, mark=*, only marks]
table{%
x  y
0.152094095945358 -66.3790740966797
-6.446448802948 -11.180121421814
};
\addlegendentry{Class 2}
\addplot [draw=black, fill=blue, mark=*, only marks]
table{%
x  y
8.6318883895874 71.2058258056641
-14.5913820266724 -8.86844253540039
};
\addlegendentry{Class 1}
\addplot [draw=red, fill=red, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
32.4480743408203 52.5686225891113
31.668628692627 51.4583969116211
31.5434226989746 51.3604125976562
32.8869857788086 54.4852256774902
34.1427612304688 54.3434181213379
34.1284103393555 54.2556495666504
33.9810791015625 54.0908012390137
33.2897148132324 50.0272331237793
33.0922470092773 51.1453666687012
30.9265632629395 50.626594543457
30.9355297088623 54.0266876220703
30.878116607666 54.1293830871582
32.2609214782715 50.1528816223145
32.2633476257324 51.9852828979492
33.9351844787598 51.7943801879883
32.0902709960938 53.3595581054688
32.6030349731445 52.3592681884766
32.5603370666504 52.2702980041504
32.0142250061035 52.6794509887695
36.6159553527832 50.9194831848145
36.3472328186035 54.6200828552246
38.7241554260254 50.3259773254395
35.3514633178711 50.7205810546875
34.6084747314453 51.7347297668457
34.0137138366699 52.7654724121094
37.7802886962891 52.7421226501465
37.6731491088867 52.4522285461426
37.0002861022949 53.5397987365723
37.0119132995605 53.5988121032715
37.1612739562988 51.9906044006348
37.0914001464844 52.0321464538574
37.1412200927734 51.6945037841797
33.9345703125 56.5763130187988
38.3287506103516 55.1256484985352
38.6725234985352 56.137336730957
36.9046592712402 54.244556427002
39.8222885131836 52.3925704956055
39.7865142822266 52.2647476196289
35.8438949584961 56.4227104187012
35.5808792114258 56.2211494445801
37.9847526550293 55.8569183349609
38.5064659118652 51.6790504455566
38.3872299194336 51.5993766784668
38.0222854614258 53.014892578125
35.289192199707 54.6945838928223
38.1814880371094 54.1068382263184
39.0959739685059 53.9070587158203
38.8821296691895 51.452709197998
33.8812026977539 56.5812759399414
38.2212982177734 55.1983642578125
};
\addplot [draw=blue, fill=blue, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-38.855110168457 -14.364296913147
-38.9636993408203 -13.7982845306396
-39.1723251342773 -13.4343547821045
-41.2440071105957 -12.7102861404419
-39.4168167114258 -12.9678945541382
-41.6256256103516 -12.7989082336426
-42.0177879333496 -13.0134763717651
-39.7756767272949 -13.7324876785278
-39.5042419433594 -14.470290184021
-39.456470489502 -15.2650575637817
-39.6881103515625 -13.3874778747559
-39.4090576171875 -13.8354988098145
-40.2960014343262 -14.2443904876709
-41.3865776062012 -15.1528549194336
-41.7495918273926 -15.1815719604492
-41.9679489135742 -15.1652250289917
-38.4188690185547 -14.6282110214233
-38.2553367614746 -14.7853059768677
-39.7152671813965 -13.1671009063721
-40.5156745910645 -16.2781753540039
-38.2687606811523 -12.4570283889771
-38.5172653198242 -12.4612846374512
-40.5493812561035 -15.2367067337036
-40.6562767028809 -16.5210800170898
-38.1159553527832 -11.7342691421509
-26.3710632324219 -7.84950304031372
-27.9723129272461 -6.61739158630371
-28.1393928527832 -6.64694738388062
-25.572437286377 -8.77250957489014
-27.4152488708496 -7.66689538955688
-27.6716499328613 -7.57881641387939
-27.7614440917969 -7.19406890869141
-25.8181838989258 -6.62678623199463
-25.1810970306396 -6.60137033462524
-24.7971439361572 -6.13505029678345
-25.2423667907715 -7.49604511260986
-24.8775615692139 -7.717360496521
-26.0242214202881 -7.03704500198364
-23.8015308380127 -5.73943519592285
-24.576810836792 -6.93312835693359
-24.270923614502 -6.07158660888672
-25.4139633178711 -5.89294385910034
-25.2669849395752 -5.37437629699707
-26.7107677459717 -8.45925617218018
-26.1395320892334 -6.88625240325928
-25.7919635772705 -4.56559085845947
-26.4830455780029 -4.79755353927612
-25.448751449585 -7.97628259658813
-24.3502140045166 -8.69938087463379
-26.1896591186523 -5.3863410949707
};
\addplot [draw=green, fill=green, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-59.4916954040527 -39.3427658081055
-58.7223587036133 -38.9592819213867
-58.8360633850098 -39.0566558837891
-58.8942909240723 -39.1003646850586
-60.1822280883789 -41.5222587585449
-60.192211151123 -41.5179290771484
-60.2479019165039 -41.6310043334961
-60.3823013305664 -38.0343399047852
-59.6630630493164 -36.7081298828125
-59.2960624694824 -40.118522644043
-58.7434120178223 -40.4668884277344
-58.1808776855469 -40.5075225830078
-58.3208274841309 -40.4843559265137
-60.8497467041016 -39.1560173034668
-60.7625350952148 -38.7641792297363
-60.2658538818359 -39.6160011291504
-61.8773002624512 -41.5053367614746
-61.9033088684082 -41.5436363220215
-59.1872749328613 -38.381519317627
-60.2507743835449 -40.6459732055664
-59.5292053222656 -39.2030143737793
-60.2999382019043 -37.3044013977051
-59.8720550537109 -40.806396484375
-61.6999893188477 -39.6984901428223
-60.9719314575195 -37.7312507629395
-51.3319358825684 -36.3368721008301
-49.8276748657227 -35.7667961120605
-49.4976959228516 -35.8110466003418
-49.3314971923828 -35.8706169128418
-50.90380859375 -35.5639381408691
-50.5926742553711 -35.1671676635742
-50.4648780822754 -34.809455871582
-48.3705291748047 -37.4922142028809
-50.4889526367188 -37.7244606018066
-51.2754096984863 -38.521427154541
-49.4936141967773 -38.9196662902832
-49.8387413024902 -39.1178245544434
-49.9657440185547 -39.2736892700195
-49.4797744750977 -37.4393424987793
-50.1581764221191 -36.9374084472656
-49.5478897094727 -37.3166847229004
-52.4168853759766 -37.3448181152344
-51.758129119873 -34.7187309265137
-51.8053092956543 -34.6433563232422
-52.8630142211914 -34.4633331298828
-51.9448776245117 -39.1145553588867
-50.7673301696777 -37.834846496582
-51.4651641845703 -36.5676803588867
-50.3929290771484 -36.9163627624512
-50.4644813537598 -36.0027809143066
};
\addplot [draw=dodgerblue, fill=dodgerblue, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-53.570369720459 -69.9177627563477
-52.7837600708008 -70.4019546508789
-56.5684204101562 -69.353645324707
-56.6685333251953 -69.2899398803711
-51.9839286804199 -73.328857421875
-51.9219856262207 -73.5275955200195
-51.854362487793 -73.5839004516602
-53.2000122070312 -71.7804489135742
-52.758861541748 -69.6570816040039
-52.3055305480957 -69.4588012695312
-54.0135116577148 -68.4448776245117
-53.5508499145508 -70.6169662475586
-54.1155242919922 -71.6993179321289
-55.7235946655273 -71.1455841064453
-53.9695472717285 -70.879768371582
-55.7704124450684 -71.1969146728516
-57.607234954834 -76.0540466308594
-54.3476333618164 -69.4767303466797
-54.3816070556641 -69.4143218994141
-52.994270324707 -72.0016326904297
-57.646541595459 -72.1280899047852
-51.4839782714844 -71.0724487304688
-57.8457679748535 -70.5824890136719
-53.6234474182129 -70.9719772338867
-54.222785949707 -70.7737426757812
-53.9285736083984 -76.3457565307617
-54.8676795959473 -76.9812240600586
-53.6885986328125 -76.216682434082
-53.3876838684082 -76.1983795166016
-53.7044143676758 -77.7661819458008
-53.6174201965332 -78.2847900390625
-53.5917358398438 -78.4359664916992
-51.8851051330566 -75.6830596923828
-54.5659523010254 -75.9410552978516
-57.3293533325195 -72.3872299194336
-53.9695167541504 -74.2632522583008
-57.9500579833984 -72.0165405273438
-55.304313659668 -73.0794448852539
-56.0891380310059 -73.9070663452148
-56.2723045349121 -73.9363784790039
-55.7332496643066 -74.1681823730469
-57.1397399902344 -76.2680130004883
-57.1982765197754 -76.2925262451172
-54.2857093811035 -77.6349563598633
-51.909595489502 -75.5612869262695
-55.6790733337402 -72.6163177490234
-57.041633605957 -72.6882095336914
-53.9603233337402 -75.1558456420898
-54.2632675170898 -74.7045440673828
-53.6664199829102 -74.968017578125
};
\addplot [draw=seagreen, fill=seagreen, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
38.6289863586426 5.98227977752686
39.4096565246582 7.1474552154541
38.2164344787598 5.86657094955444
38.0904846191406 5.71174669265747
39.481689453125 6.26252603530884
39.7448883056641 5.93134021759033
39.7343788146973 5.82695913314819
38.7025260925293 4.60120725631714
35.6082611083984 5.04916667938232
37.6195411682129 6.81564569473267
38.2900772094727 2.90820693969727
38.3422660827637 2.62372660636902
38.3617515563965 2.5744047164917
36.8333015441895 6.14700126647949
36.8975563049316 6.29939317703247
38.9828948974609 5.32693767547607
37.1026344299316 4.50863361358643
37.1324729919434 4.32193946838379
38.819278717041 7.00433588027954
35.5586128234863 5.73268699645996
39.4887771606445 4.11732625961304
37.7613792419434 7.02832365036011
36.5979156494141 4.71278190612793
38.332389831543 6.73101234436035
38.2222442626953 7.48581504821777
47.9891128540039 3.38509821891785
47.83056640625 5.7209153175354
48.4929809570312 3.12433052062988
49.2077102661133 3.42623782157898
46.9487075805664 4.10593843460083
47.1930809020996 5.09029769897461
47.1463775634766 5.18090438842773
49.3186225891113 1.48213398456573
47.7749404907227 4.19890117645264
50.1330032348633 1.159294962883
49.6396980285645 2.40976238250732
49.6240348815918 2.1154351234436
47.6369132995605 3.36881041526794
47.1946678161621 2.04196453094482
47.6697998046875 3.22669887542725
48.2113456726074 3.13793921470642
49.6307373046875 4.0053071975708
46.3202857971191 3.62067270278931
46.2420120239258 3.62889099121094
48.0886154174805 2.32138705253601
48.7860450744629 0.974450170993805
49.6100769042969 1.20140552520752
49.8846282958984 2.25172853469849
48.8834991455078 2.33026576042175
49.3755722045898 5.13529968261719
};
\addplot [draw=brown, fill=brown, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
35.602237701416 -19.1800289154053
40.9141883850098 -20.3698692321777
41.0415344238281 -20.4048557281494
41.0343246459961 -20.4121437072754
36.650707244873 -18.8122806549072
36.8346672058105 -18.7551403045654
36.9965019226074 -18.7289428710938
35.4352684020996 -20.0325374603271
36.2346801757812 -17.3112564086914
35.947868347168 -19.4297695159912
34.739574432373 -19.3341674804688
34.3854141235352 -19.5422878265381
34.419075012207 -19.4575271606445
35.3839263916016 -20.5710601806641
35.480297088623 -20.3681087493896
35.5382804870605 -19.8785858154297
33.7106590270996 -18.5977325439453
37.9096832275391 -20.9517097473145
37.9296684265137 -20.9835433959961
35.2327919006348 -21.3231620788574
35.3963470458984 -18.5802383422852
35.4845504760742 -17.8575458526611
34.1220893859863 -19.8733882904053
34.6894683837891 -20.7621192932129
35.419548034668 -18.2212104797363
47.172737121582 -21.438362121582
48.9922790527344 -20.8747806549072
46.3532485961914 -19.6258907318115
46.262321472168 -19.4730186462402
49.5526275634766 -21.8454418182373
48.0049438476562 -20.2876834869385
48.0539321899414 -20.3080787658691
47.0541534423828 -23.1423110961914
48.3264350891113 -21.0445003509521
47.449951171875 -20.1064929962158
47.5296936035156 -23.0451488494873
48.1011962890625 -22.7575168609619
47.4527740478516 -23.4815483093262
46.1084861755371 -21.6874294281006
46.4224853515625 -21.4020462036133
46.0669136047363 -21.9157657623291
46.2937202453613 -20.8002185821533
46.1643714904785 -20.7060375213623
48.3639831542969 -21.4286766052246
47.040096282959 -24.1859111785889
47.5927581787109 -24.3783664703369
47.4380989074707 -20.8232803344727
46.837345123291 -23.593204498291
48.3752746582031 -23.2968502044678
47.3348922729492 -21.2633361816406
};
\addplot [draw=coral, fill=coral, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-91.4224166870117 -35.2951545715332
-89.7484741210938 -35.8245048522949
-92.1765975952148 -36.6977767944336
-92.3181991577148 -36.9273109436035
-90.5528030395508 -32.2286949157715
-90.2484130859375 -32.1150169372559
-90.131462097168 -32.084114074707
-94.4716644287109 -30.9043483734131
-92.6974792480469 -35.817798614502
-92.1015548706055 -35.6607055664062
-89.5483551025391 -33.8286361694336
-89.3787002563477 -33.9144477844238
-91.3867492675781 -35.0112113952637
-91.7852096557617 -33.5704345703125
-91.4873199462891 -34.0923957824707
-91.5860137939453 -33.6389350891113
-90.7245254516602 -36.3798713684082
-90.6528625488281 -36.5912895202637
-90.7147903442383 -35.0452423095703
-92.2812652587891 -31.8714160919189
-95.4356536865234 -31.1567802429199
-93.4294281005859 -36.0141143798828
-90.7037734985352 -33.2323837280273
-92.034423828125 -31.0061950683594
-92.8461990356445 -34.5527877807617
-96.4239349365234 -35.8731651306152
-96.333740234375 -36.4427719116211
-96.5114517211914 -36.9900054931641
-96.5370178222656 -37.1356010437012
-98.0562744140625 -36.2940826416016
-97.1916275024414 -36.0587959289551
-97.8445587158203 -36.2026405334473
-97.4967422485352 -33.6187438964844
-95.4964599609375 -35.684398651123
-94.0531005859375 -34.0276031494141
-93.271125793457 -31.8985786437988
-93.3887252807617 -32.0920829772949
-93.3119277954102 -31.5344982147217
-95.904541015625 -33.5938034057617
-96.6337966918945 -33.0112686157227
-95.1047744750977 -33.8685302734375
-94.8168640136719 -38.6542663574219
-94.8189544677734 -38.6750335693359
-95.8479309082031 -35.9335479736328
-95.4435348510742 -34.0254745483398
-96.2714920043945 -32.7887878417969
-96.7956314086914 -34.626651763916
-95.8461608886719 -35.2236480712891
-96.2683868408203 -34.6792793273926
-93.9563827514648 -30.1959838867188
};
\addplot [draw=cyan, fill=cyan, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
28.785737991333 25.1461944580078
30.2054958343506 24.1728076934814
27.7399635314941 24.9748725891113
27.4814414978027 24.7275848388672
28.406909942627 28.3957118988037
28.4444236755371 28.4494647979736
28.438268661499 28.4463806152344
27.8796138763428 26.831485748291
30.7011833190918 21.8150024414062
28.630485534668 24.3241577148438
28.3437614440918 22.9061298370361
28.1302528381348 25.2174072265625
28.2185897827148 24.6866912841797
29.2973289489746 23.1799278259277
29.2380084991455 22.0934543609619
28.596658706665 23.952205657959
28.3601398468018 22.6285152435303
29.4386959075928 26.2495994567871
29.7095012664795 26.4548225402832
27.4461574554443 27.4045276641846
28.7577686309814 25.1734409332275
30.1974582672119 23.5513687133789
29.1137657165527 24.7234001159668
28.2286624908447 26.6932830810547
26.6884937286377 25.0776233673096
34.681640625 27.2277946472168
33.0716667175293 26.1536235809326
34.5749168395996 27.8821125030518
34.4835090637207 28.0565395355225
32.0382080078125 26.8005847930908
31.5509567260742 26.8618602752686
31.4600811004639 26.8686466217041
33.3989524841309 26.908275604248
34.1036529541016 23.7805213928223
30.8688907623291 22.0124378204346
36.0437126159668 26.3844299316406
36.3191947937012 26.1840419769287
36.7498245239258 25.6905097961426
35.1520156860352 25.1255168914795
34.0390510559082 24.9209136962891
35.6087074279785 27.4073047637939
34.0132369995117 28.4589576721191
34.5987205505371 26.7394828796387
34.5486907958984 26.6366500854492
31.9946975708008 23.735013961792
34.2404899597168 23.9435234069824
33.1973152160645 27.6997241973877
35.094856262207 24.9324970245361
35.4124221801758 24.7461376190186
33.9455528259277 25.1167755126953
};
\addplot [draw=magenta, fill=magenta, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-21.3414707183838 -60.9830169677734
-20.9494934082031 -60.0406646728516
-20.7107524871826 -59.7331428527832
-21.5530757904053 -62.0048217773438
-19.5652027130127 -61.6185302734375
-19.5299816131592 -61.6053276062012
-19.5062866210938 -61.603572845459
-24.4391536712646 -60.3441467285156
-21.4588260650635 -60.7053298950195
-21.3535213470459 -59.2292709350586
-22.444953918457 -60.6599197387695
-21.8098945617676 -61.0211563110352
-22.106782913208 -61.0118598937988
-23.3042755126953 -59.4210090637207
-23.2966079711914 -59.0270309448242
-22.4912624359131 -59.0865898132324
-19.2412929534912 -59.3875770568848
-19.1776676177979 -59.3501930236816
-21.4602832794189 -61.5995559692383
-22.9970989227295 -60.7306327819824
-24.4968814849854 -60.2234230041504
-22.0039939880371 -58.3431625366211
-21.3575668334961 -60.3540725708008
-22.9672698974609 -59.8401947021484
-26.2649021148682 -62.4573249816895
-28.5847339630127 -59.0202560424805
-30.2809429168701 -60.554500579834
-30.3150482177734 -60.566089630127
-28.4597225189209 -58.5929145812988
-28.8036365509033 -61.5235633850098
-28.803337097168 -61.637996673584
-28.8329067230225 -61.8103790283203
-28.3393974304199 -60.362964630127
-27.9072284698486 -58.3614082336426
-27.8835945129395 -57.8867950439453
-28.7137050628662 -56.6555519104004
-28.3601627349854 -58.0400810241699
-28.564395904541 -57.6712913513184
-24.8310432434082 -56.9522514343262
-24.4833469390869 -56.8792304992676
-25.910924911499 -57.2699508666992
-30.1901340484619 -62.0132217407227
-30.3035144805908 -62.0555038452148
-29.0647888183594 -58.8829689025879
-28.90358543396 -57.5841484069824
-27.3185958862305 -57.1625137329102
-26.8362617492676 -58.3439826965332
-29.3291492462158 -56.8467063903809
-27.3221111297607 -58.5665092468262
-26.1718654632568 -58.7670211791992
};
\addplot [draw=gold, fill=gold, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-83.9861907958984 39.210994720459
-85.4140701293945 38.3438835144043
-85.5943069458008 38.2487831115723
-84.1425628662109 40.4681053161621
-83.5933685302734 38.688793182373
-83.5043258666992 38.6663436889648
-83.4504699707031 38.684627532959
-82.28076171875 38.2840881347656
-86.925537109375 41.0090789794922
-85.5760650634766 39.7787590026855
-83.3848037719727 40.5067176818848
-84.9767913818359 39.5817680358887
-84.5555038452148 39.3135261535645
-86.7365112304688 39.1797485351562
-86.8442001342773 38.9716873168945
-84.957405090332 39.3385848999023
-84.4456405639648 37.4843482971191
-84.8910675048828 41.2840690612793
-84.9748153686523 41.350658416748
-82.1137161254883 38.4466209411621
-85.9631500244141 39.6142311096191
-86.1860580444336 40.4627304077148
-84.329475402832 38.5592193603516
-83.0055160522461 40.9384269714355
-84.442253112793 39.7214050292969
-75.5340423583984 49.5137329101562
-73.4158554077148 48.9329566955566
-74.8642120361328 49.5135078430176
-74.0043029785156 49.9115142822266
-74.8872375488281 51.7015151977539
-76.1064605712891 50.7284164428711
-74.8898696899414 51.6863899230957
-76.4074859619141 47.3196411132812
-75.4783935546875 48.8276214599609
-76.570686340332 48.2671012878418
-77.4197998046875 48.5244331359863
-76.8516082763672 49.7772636413574
-76.5146102905273 49.8310356140137
-75.5739364624023 48.5534057617188
-76.6447067260742 48.7033195495605
-75.9851608276367 48.3371925354004
-74.3501739501953 48.524787902832
-73.8592529296875 48.341136932373
-73.6892242431641 48.2654151916504
-76.7227096557617 47.2191696166992
-76.2092742919922 49.838005065918
-77.1570129394531 50.886402130127
-75.4359741210938 49.3661193847656
-74.5033645629883 50.0959625244141
-75.4633178710938 50.8294868469238
};
\addplot [draw=gray, fill=gray, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-20.8564319610596 -26.7284412384033
-19.1061744689941 -26.9335994720459
-21.4277820587158 -26.28688621521
-21.5286502838135 -26.2347507476807
-19.9443607330322 -28.0536022186279
-20.3515071868896 -28.0388259887695
-20.3275623321533 -28.0548515319824
-25.9276218414307 -29.3533840179443
-21.0184650421143 -25.7249965667725
-23.5933399200439 -27.64577293396
-21.9694900512695 -28.0887718200684
-22.1345176696777 -28.2815189361572
-21.3627891540527 -27.4102592468262
-22.318962097168 -24.9155502319336
-22.8924350738525 -24.5483665466309
-22.0527305603027 -24.8929386138916
-20.3366279602051 -25.4017353057861
-19.9962158203125 -26.9261264801025
-19.9168949127197 -26.9161643981934
-21.9228191375732 -27.430492401123
-24.3453540802002 -27.593282699585
-22.609203338623 -26.3939628601074
-21.1133480072021 -26.5970878601074
-22.4329986572266 -25.6840896606445
-22.8850975036621 -28.3108024597168
-25.1304016113281 -34.4054565429688
-25.7054767608643 -34.4068908691406
-22.8970241546631 -31.9439125061035
-22.8421020507812 -31.8974552154541
-26.4620666503906 -34.8394546508789
-26.8419532775879 -35.1954307556152
-26.853214263916 -35.2306365966797
-28.2832851409912 -31.6803379058838
-25.4387874603271 -33.1670837402344
-25.0500411987305 -32.1549263000488
-24.4520816802979 -33.4600677490234
-23.6291007995605 -33.1508712768555
-23.2481803894043 -33.1717300415039
-27.5275115966797 -32.4268226623535
-27.8371677398682 -32.587329864502
-27.9934482574463 -32.4230575561523
-24.6579990386963 -35.0754432678223
-25.6814384460449 -33.495719909668
-25.7693481445312 -33.5298767089844
-26.8214817047119 -32.305606842041
-28.0045223236084 -31.442455291748
-26.0082778930664 -34.0924263000488
-23.2831935882568 -32.7743835449219
-25.0717487335205 -33.1637916564941
-26.7408905029297 -33.4244918823242
};
\addplot [draw=indigo, fill=indigo, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-4.63336324691772 102.198371887207
-4.04713582992554 102.36156463623
-6.44807291030884 104.256767272949
-6.51523590087891 104.309677124023
-5.21301651000977 103.156478881836
-5.35575008392334 103.034492492676
-5.36828422546387 103.028541564941
-4.34242248535156 100.582359313965
-5.11627388000488 101.241592407227
-5.10419797897339 101.083847045898
-5.40820693969727 105.238761901855
-5.28511381149292 105.807502746582
-4.07066822052002 102.621437072754
-5.69499540328979 100.782585144043
-5.84884214401245 100.609016418457
-6.11775922775269 100.610885620117
-6.65563774108887 102.211112976074
-6.72818040847778 102.16227722168
-3.46689057350159 101.07527923584
-3.94168639183044 104.861915588379
-5.90250301361084 99.9270248413086
-6.08076858520508 99.5616912841797
-5.15795803070068 105.804077148438
-2.62833094596863 104.731513977051
-4.61310291290283 100.313362121582
-6.62436103820801 107.828689575195
-6.37398386001587 107.387886047363
-6.13755559921265 107.189758300781
-5.97570943832397 107.093902587891
-8.18435955047607 106.477752685547
-8.31227588653564 106.422035217285
-8.21081733703613 106.107620239258
-6.66413450241089 107.665519714355
-3.15280604362488 102.95100402832
-1.86724948883057 104.975311279297
-1.08568680286407 105.879692077637
-1.0346063375473 105.901580810547
-5.64959764480591 108.388366699219
-3.15090727806091 108.624893188477
-2.82201170921326 108.764022827148
-3.16463017463684 108.664611816406
-7.67356777191162 109.068229675293
-7.67606687545776 109.099281311035
-4.48644781112671 107.18709564209
-3.08813953399658 106.034721374512
-5.73576068878174 108.228019714355
-5.01201105117798 109.303100585938
-6.37394189834595 108.584182739258
-4.89991664886475 108.390663146973
-2.7713987827301 106.576026916504
};
\addplot [draw=mediumpurple, fill=mediumpurple, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-47.3019676208496 41.6131973266602
-47.7966423034668 42.6336135864258
-48.1595268249512 43.2490386962891
-48.3827934265137 43.5386428833008
-45.2670974731445 42.3799667358398
-45.066047668457 42.6630096435547
-45.0345306396484 42.6838188171387
-48.7972145080566 41.0829582214355
-50.3510093688965 47.3094902038574
-49.8866539001465 40.7161979675293
-47.0805397033691 40.2353439331055
-47.5841827392578 40.8755493164062
-47.4845199584961 40.4992027282715
-48.5834808349609 41.8796806335449
-48.1209907531738 41.7986106872559
-48.7335510253906 40.9613876342773
-46.3729782104492 41.2869720458984
-46.9725189208984 43.3636131286621
-46.8795928955078 43.5150718688965
-49.1314849853516 41.6431312561035
-50.3484687805176 42.0010566711426
-50.0268287658691 47.1542358398438
-48.6459197998047 41.4151573181152
-49.4923439025879 40.358528137207
-46.5306396484375 41.3332633972168
-45.9348945617676 47.4344291687012
-44.7448844909668 45.8598365783691
-44.7467727661133 45.8867492675781
-44.6667137145996 45.8267822265625
-48.2093276977539 47.8523941040039
-48.4685592651367 48.5261116027832
-48.7700462341309 49.3611679077148
-46.8442077636719 46.9932174682617
-47.6728897094727 48.2161598205566
-47.5345039367676 45.8189086914062
-44.1009826660156 46.1842384338379
-43.1991271972656 46.3506164550781
-46.1528244018555 47.152717590332
-46.4515953063965 48.8218193054199
-46.6373329162598 49.0415153503418
-46.047966003418 48.8321952819824
-46.6029739379883 45.0260772705078
-45.3397941589355 47.8919296264648
-45.2199935913086 48.0027923583984
-47.1287422180176 46.8287506103516
-45.1404914855957 47.1335258483887
-48.1676445007324 49.6488914489746
-46.496826171875 46.4831504821777
-49.0353965759277 47.5251083374023
-49.5826225280762 45.9746513366699
};
\addplot [draw=lightblue, fill=lightblue, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-20.7506484985352 -94.5830001831055
-22.188985824585 -93.138557434082
-20.970947265625 -94.9020614624023
-21.0688533782959 -95.0012283325195
-20.1433506011963 -95.3862152099609
-20.0798759460449 -95.4648284912109
-19.8952388763428 -96.0541610717773
-19.2369174957275 -94.2623596191406
-18.0292892456055 -95.4501190185547
-21.555248260498 -91.1193618774414
-19.0021095275879 -94.0457763671875
-18.8202114105225 -93.8371734619141
-19.7029323577881 -94.7913055419922
-20.5698909759521 -92.2612838745117
-20.7045650482178 -91.8075866699219
-20.6547222137451 -92.4315490722656
-21.2049655914307 -93.719352722168
-21.4432468414307 -93.3781967163086
-21.5400581359863 -93.3612976074219
-19.271505355835 -94.0092468261719
-19.8670711517334 -91.497802734375
-20.4930267333984 -90.8221817016602
-20.9304485321045 -90.6831588745117
-20.4636287689209 -91.1063690185547
-19.0823650360107 -92.5824508666992
-15.43519115448 -90.4471054077148
-13.0830402374268 -88.4454879760742
-12.9608964920044 -88.3654022216797
-15.7434005737305 -91.1858367919922
-14.0225229263306 -90.8851852416992
-13.5717248916626 -90.8925323486328
-13.5709781646729 -90.8871841430664
-15.2053279876709 -87.1197204589844
-16.9173526763916 -88.5111923217773
-16.9344425201416 -89.4209976196289
-14.4081354141235 -88.1893005371094
-15.4908075332642 -89.7419662475586
-15.8961143493652 -89.483772277832
-14.2561330795288 -86.4365921020508
-14.2167024612427 -86.3490524291992
-14.4886045455933 -89.0556716918945
-17.563138961792 -87.7384033203125
-15.1738004684448 -91.5457229614258
-15.1978578567505 -91.6960830688477
-14.1128015518188 -89.7385025024414
-16.6567687988281 -88.097526550293
-16.3924369812012 -87.9405975341797
-14.9491367340088 -89.2916259765625
-15.2251853942871 -89.3401412963867
-12.8496332168579 -90.1527709960938
};
\addplot [draw=green, fill=green, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
67.6007308959961 -34.223934173584
66.4414978027344 -34.4313163757324
68.9629821777344 -32.6174926757812
69.161979675293 -32.2028465270996
68.9792709350586 -36.110897064209
69.0102005004883 -36.2802772521973
69.0246810913086 -36.2697792053223
69.2900848388672 -34.1232261657715
69.8809661865234 -34.1925621032715
66.8297653198242 -33.3303909301758
69.4987258911133 -34.71826171875
69.8276062011719 -34.6537971496582
68.6524047851562 -34.779899597168
67.7183456420898 -32.8481063842773
67.6454544067383 -34.0358085632324
66.7805099487305 -33.5858535766602
66.5601348876953 -32.1293640136719
66.7831497192383 -35.2093811035156
66.7259979248047 -35.3991737365723
68.5958480834961 -34.3528327941895
66.824333190918 -33.0671310424805
67.9743423461914 -32.8170585632324
67.8597412109375 -34.7700576782227
68.4256057739258 -35.671012878418
69.7959976196289 -33.4440650939941
70.9165496826172 -48.9098854064941
71.823616027832 -47.5826225280762
71.9841461181641 -47.3207054138184
69.8190307617188 -50.656494140625
70.8420944213867 -48.546028137207
70.7636795043945 -48.2734603881836
70.7801055908203 -48.1832275390625
71.594352722168 -48.482234954834
72.3401184082031 -51.4499206542969
71.375244140625 -51.9218215942383
72.6232223510742 -50.0557556152344
72.5925140380859 -50.608283996582
72.6004104614258 -49.4098014831543
71.6911315917969 -50.3974533081055
71.8115234375 -50.8738784790039
71.09423828125 -50.6049003601074
72.155158996582 -46.7406234741211
69.6216278076172 -49.4219818115234
69.4760513305664 -49.4215888977051
71.6031646728516 -48.8569412231445
72.2320098876953 -51.2841415405273
71.4170913696289 -51.0645141601562
70.6107711791992 -49.282112121582
72.6382141113281 -51.0333709716797
73.8143310546875 -50.299934387207
};
\addplot [draw=magenta, fill=magenta, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
15.6023626327515 -93.8307266235352
15.2182579040527 -91.7337417602539
15.1253986358643 -91.4798202514648
14.9749898910522 -94.3644714355469
16.1223621368408 -95.2549438476562
16.2130126953125 -95.4699401855469
16.2463436126709 -95.4488830566406
15.7678966522217 -92.4828948974609
16.9866428375244 -90.554328918457
14.662449836731 -92.9005126953125
16.3795909881592 -93.5095138549805
16.5097045898438 -92.8883285522461
17.7217636108398 -93.0420913696289
16.9533023834229 -92.1157760620117
17.3549728393555 -92.2712936401367
17.3789958953857 -92.0740509033203
16.7097835540771 -91.389892578125
16.9262008666992 -90.8805313110352
15.0996713638306 -94.1416091918945
15.4327526092529 -92.6040191650391
18.5139122009277 -92.1208572387695
16.8590221405029 -93.9267883300781
14.8861017227173 -92.7322540283203
15.7069072723389 -90.6534194946289
15.5400161743164 -93.7795715332031
10.8252239227295 -108.152374267578
12.2695045471191 -106.824493408203
9.73965358734131 -109.881271362305
9.59218978881836 -110.171264648438
8.64473533630371 -109.157272338867
8.37401866912842 -109.145606994629
8.26372528076172 -109.166999816895
9.51240921020508 -108.527992248535
10.7762660980225 -111.01049041748
11.8272361755371 -108.248649597168
10.4539813995361 -107.350120544434
10.4455604553223 -106.965980529785
10.7550449371338 -107.549499511719
11.0785140991211 -109.270484924316
11.1359739303589 -108.693878173828
11.1530427932739 -109.128196716309
10.8179750442505 -106.249038696289
11.7638492584229 -107.407096862793
12.0015993118286 -107.249656677246
9.91518688201904 -108.796096801758
9.28545188903809 -107.95191192627
12.4057664871216 -108.521507263184
9.41268730163574 -107.305923461914
10.3649606704712 -108.731407165527
10.9389047622681 -110.387649536133
};
\addplot [draw=maroon, fill=maroon, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-61.5538711547852 18.3671169281006
-59.3112869262695 18.3589057922363
-63.4828147888184 16.7975788116455
-63.5340919494629 16.7981948852539
-62.6845283508301 16.8265686035156
-62.7449722290039 16.3662776947021
-62.7467727661133 16.4290752410889
-63.7352714538574 13.8596725463867
-62.2594261169434 18.0763072967529
-63.3806419372559 15.5392208099365
-62.5213432312012 19.552188873291
-62.4609146118164 19.2845325469971
-62.4851989746094 19.3779392242432
-65.3526611328125 17.9629878997803
-65.1418838500977 17.4742259979248
-65.0111389160156 17.3942031860352
-64.2277603149414 19.8066673278809
-64.2530288696289 19.8628673553467
-61.1149482727051 19.2134265899658
-61.6876182556152 18.4755535125732
-63.2996635437012 18.3963794708252
-62.801441192627 14.2457389831543
-61.8618659973145 19.4649543762207
-60.7122116088867 16.9610347747803
-64.2722320556641 14.7254695892334
-56.6607208251953 16.704080581665
-57.7764892578125 20.2206630706787
-57.7743873596191 20.1995582580566
-56.7244529724121 16.5742988586426
-58.0691795349121 16.9771003723145
-59.5164337158203 20.8444385528564
-59.5147171020508 20.8445777893066
-61.6194267272949 20.6546230316162
-57.7448463439941 15.7568254470825
-60.1624031066895 14.8735942840576
-56.2248802185059 15.6720247268677
-56.3115310668945 15.7445316314697
-57.2077980041504 15.9185419082642
-58.8001365661621 15.1903610229492
-58.3599700927734 15.3174829483032
-59.3951988220215 15.0521373748779
-56.0848426818848 17.509147644043
-58.5671272277832 18.4510765075684
-58.5354194641113 18.5438747406006
-58.1247482299805 14.9773559570312
-59.7943496704102 15.0634717941284
-61.4463882446289 14.4058122634888
-59.1681022644043 16.2216987609863
-59.2421264648438 16.0500259399414
-64.8788757324219 14.876091003418
};
\addplot [draw=navy, fill=navy, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
7.4179573059082 32.8296394348145
8.45001411437988 34.443172454834
9.1619291305542 34.6293258666992
9.34780597686768 34.7012786865234
6.93414402008057 34.68701171875
6.93813848495483 34.8019027709961
6.94506120681763 34.7715797424316
5.89645576477051 31.54567527771
9.47941207885742 32.9001312255859
10.7928638458252 33.0891304016113
8.01160335540771 32.2148933410645
7.54799604415894 32.2517204284668
7.93454742431641 33.4783935546875
9.52891731262207 32.3730812072754
10.0266847610474 32.9478721618652
9.84602355957031 32.8720893859863
7.3944354057312 31.9444637298584
6.69452571868896 33.107837677002
6.27933502197266 32.9072456359863
7.86410808563232 34.4372062683105
6.95264291763306 33.4161415100098
9.02079677581787 32.0430488586426
7.41295289993286 33.7196617126465
9.46814918518066 35.2646903991699
9.84391117095947 31.2097930908203
6.12737274169922 42.134162902832
6.72040462493896 43.2685356140137
5.62027311325073 42.3975715637207
5.50563049316406 42.7086753845215
5.57994556427002 40.878791809082
5.6036639213562 40.8579559326172
5.5003547668457 40.8147888183594
4.83664321899414 43.0773124694824
6.59473466873169 40.3271827697754
6.99251651763916 42.1027488708496
7.61972332000732 39.976016998291
7.85772562026978 40.1555557250977
6.64223432540894 42.327938079834
8.73107433319092 42.9402542114258
9.0203742980957 43.027172088623
8.79493045806885 42.9224395751953
5.47263526916504 44.0757904052734
4.15799760818481 40.8944511413574
4.05750131607056 40.8576202392578
4.84648561477661 43.0132369995117
5.26498508453369 41.743724822998
8.13015937805176 42.1762886047363
6.39394664764404 41.3401718139648
7.88225841522217 42.2997360229492
7.74131107330322 39.3725547790527
};
\addplot [draw=olive, fill=olive, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
9.44507789611816 73.2398376464844
8.79342555999756 73.9086532592773
8.7936954498291 73.9413070678711
11.9334468841553 74.1194305419922
10.1007442474365 74.3402709960938
10.2305955886841 74.3535537719727
10.3427543640137 74.2541275024414
8.54775142669678 75.6953964233398
7.64533042907715 75.9225692749023
10.8725986480713 73.6836700439453
10.8406963348389 76.3673400878906
10.9847202301025 74.681510925293
10.4142951965332 75.0208282470703
7.18536281585693 76.6781921386719
6.98354387283325 76.6526870727539
7.46355819702148 76.1154937744141
10.1979093551636 75.8436508178711
10.5350284576416 76.3608093261719
8.82803535461426 71.8191986083984
8.46250343322754 75.7449645996094
9.17175102233887 76.0508804321289
11.1782550811768 73.9858169555664
9.16154479980469 72.7434463500977
9.78145790100098 76.3219909667969
8.45882606506348 77.3645095825195
7.38827514648438 65.6157531738281
7.0379810333252 64.9431457519531
7.16407632827759 64.8873825073242
9.90833950042725 64.7848205566406
5.87915325164795 66.3333892822266
5.8641881942749 66.3067016601562
5.96572256088257 66.3628387451172
9.78972148895264 65.0356216430664
9.23551273345947 67.5839614868164
9.30095481872559 67.6607131958008
9.28578090667725 63.6020317077637
7.08485269546509 65.7954483032227
9.25915813446045 63.915714263916
9.32980823516846 65.5227890014648
8.63716983795166 65.9066009521484
9.00959205627441 65.6515579223633
10.3863172531128 63.9985198974609
10.4864568710327 63.9374961853027
7.82775831222534 64.7741470336914
10.382513999939 65.3619232177734
8.1631383895874 65.2875595092773
8.1007194519043 66.0597457885742
6.77964448928833 66.0539245605469
7.20451354980469 66.2543563842773
7.3352575302124 63.7973976135254
};
\addplot [draw=orange, fill=orange, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-40.0365829467773 77.6295471191406
-39.6802978515625 77.2577056884766
-41.6691780090332 82.0520324707031
-41.8058624267578 82.6658248901367
-45.3147506713867 79.9208221435547
-45.3562049865723 79.9437484741211
-45.3514938354492 79.9568710327148
-42.3476867675781 76.5822219848633
-42.1662445068359 83.7716903686523
-41.6375007629395 76.0342788696289
-41.353199005127 76.3111419677734
-41.1617126464844 77.2467956542969
-41.2387084960938 77.5444869995117
-43.4803237915039 82.7229995727539
-43.5776519775391 82.7479476928711
-40.8136596679688 78.4535369873047
-41.7424049377441 82.9634780883789
-39.7638854980469 74.9947357177734
-39.7767181396484 74.9738922119141
-42.108528137207 76.4837493896484
-40.5383949279785 76.78955078125
-43.6691474914551 77.0348205566406
-41.2387962341309 75.478401184082
-41.8920936584473 75.5633010864258
-38.4011535644531 74.9511489868164
-41.6535263061523 80.1187896728516
-39.6225967407227 82.8805084228516
-39.5929412841797 82.9042205810547
-41.0109214782715 81.8362808227539
-44.9058227539062 81.7014923095703
-44.9303817749023 81.7169876098633
-45.1357841491699 81.8928909301758
-38.6038017272949 78.8577270507812
-38.0467987060547 78.8628463745117
-43.2193260192871 80.2183837890625
-39.1151657104492 77.57958984375
-38.1251373291016 77.7587203979492
-41.5008964538574 79.88525390625
-40.5702781677246 80.3747100830078
-40.0792655944824 79.8443298339844
-40.8726539611816 80.5498733520508
-39.3764801025391 81.731071472168
-42.7100448608398 80.9245376586914
-42.8194007873535 81.0468139648438
-37.3683815002441 76.071647644043
-41.776439666748 78.4414291381836
-43.3655052185059 78.4517364501953
-39.8271141052246 80.3681640625
-43.816478729248 80.0687637329102
-41.6731033325195 79.0369567871094
};
\addplot [draw=orchid, fill=orchid, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
93.9128723144531 19.0572547912598
90.4003677368164 18.1148910522461
93.9743881225586 20.7835063934326
94.1317138671875 21.008487701416
94.7149353027344 17.6134090423584
94.6379241943359 17.1800594329834
94.6122283935547 17.1585216522217
92.5602264404297 19.9470958709717
93.5783309936523 18.5254783630371
92.9321899414062 18.83127784729
93.0925674438477 20.3541259765625
93.6904525756836 19.7396945953369
93.507926940918 19.8044261932373
93.1176834106445 16.8459911346436
93.0307846069336 16.8192844390869
93.8122711181641 19.1604022979736
95.1626968383789 18.2025260925293
91.1833953857422 18.7106685638428
90.8457794189453 18.6039905548096
92.7843780517578 22.2908096313477
91.7957153320312 18.6811122894287
91.8496627807617 18.8123741149902
93.2619018554688 19.7159729003906
92.8403854370117 22.1915016174316
92.4351501464844 20.537296295166
99.5677185058594 20.4848308563232
99.3747711181641 16.9701671600342
99.3284149169922 16.955379486084
100.068183898926 21.0909767150879
96.6388549804688 21.0749359130859
96.6384582519531 21.0664119720459
96.5598907470703 21.1255493164062
100.134338378906 18.9824867248535
99.1192855834961 19.9371547698975
100.181098937988 19.063196182251
99.5892105102539 19.9297981262207
99.2964401245117 20.1938591003418
99.1017227172852 20.2850456237793
100.226020812988 16.4661140441895
100.339767456055 16.3856582641602
100.383728027344 18.6470165252686
98.8748168945312 19.1872444152832
98.7689514160156 19.0507392883301
99.1017074584961 21.4054126739502
98.8169555664062 15.8505020141602
98.5360870361328 15.0342035293579
100.690887451172 21.1305694580078
98.6388549804688 14.8691740036011
100.848678588867 20.2092800140381
98.2355499267578 14.9139709472656
};
\addplot [draw=darkslateblue, fill=darkslateblue, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
36.3466453552246 84.7078170776367
38.5173645019531 86.9334335327148
38.7537384033203 87.4831390380859
38.8292541503906 87.5875625610352
38.5671844482422 85.796745300293
38.5773048400879 85.8324966430664
38.6624412536621 85.88916015625
34.6966018676758 86.2826538085938
37.0432014465332 83.454231262207
36.69189453125 84.0829238891602
36.1709442138672 84.3027572631836
36.9801979064941 83.0884552001953
36.3627967834473 84.2423782348633
35.1341400146484 87.2746887207031
35.0815811157227 87.2637939453125
36.1406326293945 85.2471237182617
37.1853446960449 84.9091110229492
36.1347236633301 83.246223449707
36.1156539916992 83.2005462646484
34.8891906738281 86.2203826904297
36.6877555847168 85.4757919311523
37.3968811035156 82.6605987548828
35.7158279418945 84.4136810302734
35.6505699157715 88.0012969970703
36.7622299194336 87.1971206665039
43.4189796447754 80.8809661865234
43.0857772827148 83.0222320556641
41.9050178527832 79.5073699951172
41.815242767334 79.3937225341797
44.8903160095215 81.0422058105469
44.8703536987305 81.0473785400391
44.8064994812012 81.2072067260742
34.152660369873 85.7128601074219
42.5765686035156 83.2579879760742
42.3447074890137 81.8177185058594
43.1004066467285 80.36962890625
43.324951171875 80.2982406616211
43.2895774841309 80.0220184326172
40.9573402404785 83.6299591064453
42.7775192260742 81.6327514648438
42.8247871398926 81.1825942993164
43.4088096618652 82.6949310302734
44.0029411315918 79.7625274658203
43.9097557067871 79.5900421142578
42.3271141052246 80.9512557983398
40.8853530883789 84.0305252075195
41.421932220459 82.5918502807617
41.494026184082 81.5578155517578
41.5230560302734 81.493408203125
43.337345123291 78.7629318237305
};
\addplot [draw=crimson, fill=crimson, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-1.64773881435394 -33.5815849304199
-3.36589503288269 -32.6926116943359
-0.746063530445099 -34.1265411376953
-0.729742348194122 -34.1053733825684
-4.5199670791626 -34.9017219543457
-4.64004564285278 -34.955078125
-4.76427507400513 -35.0359992980957
-2.08495903015137 -32.6261215209961
-1.55868268013 -35.5474739074707
-1.7763375043869 -34.8957824707031
-2.40936756134033 -35.1087646484375
-3.44307494163513 -35.5965576171875
-2.60793852806091 -34.1455116271973
-2.85463213920593 -33.4118804931641
-1.87645840644836 -32.222957611084
-1.70145535469055 -33.2784957885742
-0.374138385057449 -35.1283416748047
-2.63083052635193 -31.378137588501
-2.63636684417725 -31.3267936706543
-2.88966202735901 -34.6121063232422
-0.261567413806915 -34.6219139099121
-3.75356006622314 -35.400520324707
-2.10136127471924 -34.2022132873535
-2.51863265037537 -35.726993560791
-1.95446026325226 -34.0945205688477
-2.21493196487427 -19.5156860351562
-1.5773332118988 -19.8799438476562
-2.41312336921692 -18.1454277038574
-2.74870562553406 -17.7974624633789
-2.17184376716614 -21.4296112060547
-2.16471385955811 -21.253023147583
-1.20998156070709 -21.4291896820068
-0.427898317575455 -16.9160671234131
-2.80759572982788 -20.3385467529297
-1.89077723026276 -19.0281505584717
-3.03341794013977 -21.0128040313721
-2.70627903938293 -22.4430503845215
-2.41340804100037 -20.4869346618652
-0.521983444690704 -18.9364185333252
-0.0415569245815277 -18.6251735687256
-0.515759944915771 -19.1537132263184
-2.98364949226379 -18.9228038787842
-3.41425800323486 -18.7803993225098
-1.19593822956085 -20.2038021087646
-0.503262519836426 -16.9066162109375
-2.26618194580078 -19.1414642333984
-1.26065921783447 -18.7661991119385
-2.95642852783203 -19.6365871429443
-3.02831268310547 -19.7103023529053
-0.0252693518996239 -17.481575012207
};
\addplot [draw=purple, fill=purple, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
49.1178665161133 -79.0254135131836
48.4134750366211 -79.7317504882812
47.9508972167969 -78.4158248901367
49.4437446594238 -78.6536178588867
48.6204071044922 -78.8092422485352
47.9317626953125 -77.2526931762695
47.926586151123 -77.2533493041992
50.7815589904785 -79.3771743774414
51.2826194763184 -78.2545547485352
49.2763595581055 -79.9506530761719
50.0193367004395 -80.3059692382812
49.496166229248 -79.5223388671875
49.0253219604492 -79.1099090576172
52.3766212463379 -81.250862121582
51.8900451660156 -81.1933517456055
52.2892074584961 -81.3208312988281
50.7060279846191 -79.2969055175781
47.7640686035156 -79.3806991577148
47.7677803039551 -79.4077453613281
50.9072418212891 -81.125129699707
52.3323707580566 -81.9134216308594
49.766487121582 -78.5160369873047
50.3294296264648 -81.5835494995117
51.2215766906738 -79.3956069946289
51.2607841491699 -78.0461730957031
47.5744590759277 -85.7629776000977
48.3335380554199 -86.682746887207
46.1182327270508 -85.8945541381836
45.9579887390137 -85.9453430175781
45.5277137756348 -84.198127746582
45.4426116943359 -84.1038513183594
45.4655609130859 -84.1122512817383
49.2745666503906 -87.1668014526367
47.0260200500488 -83.981689453125
48.1733283996582 -86.1359481811523
49.5273017883301 -84.8499374389648
49.5278854370117 -85.8973770141602
48.7583084106445 -85.2559051513672
49.3258209228516 -87.0656661987305
49.9867134094238 -86.5057983398438
48.9157066345215 -87.6122894287109
46.6883544921875 -86.6282272338867
47.7254791259766 -82.8162002563477
47.767749786377 -82.7780532836914
48.9808349609375 -85.232666015625
49.8625755310059 -86.4281311035156
49.9817581176758 -84.5471496582031
48.162353515625 -85.4274826049805
47.4893646240234 -87.0087890625
47.0359344482422 -87.8422470092773
};
\addplot [draw=salmon, fill=salmon, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
16.2359390258789 -28.9442138671875
16.8584384918213 -29.0853042602539
16.9770622253418 -29.1929721832275
17.1571369171143 -29.2562198638916
17.0334415435791 -30.4715156555176
17.0349426269531 -30.4691123962402
17.0057010650635 -30.5983066558838
14.6071491241455 -31.7289123535156
15.7045946121216 -28.6241912841797
14.5878381729126 -29.7006816864014
15.7328824996948 -27.4669780731201
15.8881950378418 -27.199577331543
16.4211711883545 -28.4720001220703
15.5787982940674 -31.0105476379395
15.5097637176514 -30.9922523498535
15.7512521743774 -29.8647899627686
13.5594549179077 -28.9135074615479
18.4446868896484 -29.056468963623
18.5468654632568 -29.0899219512939
16.4794769287109 -27.2956256866455
14.8288516998291 -28.9237060546875
14.2149324417114 -30.2721424102783
17.6893405914307 -27.3795204162598
14.6751089096069 -27.4823760986328
14.336874961853 -29.1977710723877
20.3305263519287 -35.018424987793
21.3956413269043 -34.5665512084961
21.6760883331299 -34.3371925354004
21.7081336975098 -34.275936126709
20.2875213623047 -35.8373718261719
20.5326957702637 -36.633918762207
20.5126132965088 -36.684627532959
21.4108486175537 -38.4688606262207
22.0417346954346 -37.1800994873047
21.857494354248 -36.915412902832
18.7134780883789 -34.0972900390625
18.5778942108154 -33.5145988464355
19.1617546081543 -33.6172943115234
23.2741546630859 -36.2187080383301
22.9815483093262 -36.9204788208008
23.1577911376953 -36.6559562683105
21.6702899932861 -35.4526329040527
22.081205368042 -35.4424858093262
22.2027854919434 -35.3667526245117
19.9394378662109 -35.1335182189941
21.0373802185059 -35.4231300354004
21.8093872070312 -37.8209381103516
20.0398750305176 -35.7803268432617
19.646032333374 -34.2083587646484
19.0236225128174 -36.1342926025391
};
\addplot [draw=silver, fill=silver, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
76.3379287719727 56.6075096130371
75.7134628295898 55.8239555358887
77.1334991455078 58.4231071472168
77.2216110229492 58.6209526062012
77.4053268432617 57.2723388671875
77.4735946655273 57.3509864807129
77.5077590942383 57.4845924377441
74.7350006103516 59.2289237976074
77.9438934326172 55.9481353759766
76.4057312011719 57.1677017211914
73.5551376342773 59.488712310791
73.1598205566406 59.8168907165527
73.1842956542969 59.975341796875
75.5519790649414 58.7845458984375
76.039176940918 57.8250617980957
75.8063049316406 58.8844718933105
76.4931488037109 56.1814727783203
76.7213134765625 56.2331047058105
74.0834426879883 60.6180610656738
74.513298034668 57.9222145080566
73.0902786254883 58.3685646057129
75.5485305786133 56.129020690918
74.8004455566406 60.4260940551758
74.8131866455078 58.5815658569336
75.3762130737305 59.236515045166
68.8083419799805 55.4149513244629
67.5745697021484 57.6722297668457
67.5498352050781 57.7167320251465
69.3314666748047 56.6187934875488
70.0975646972656 57.1287231445312
70.1678314208984 57.2979469299316
70.2114028930664 57.4064788818359
69.1764907836914 54.9155578613281
69.8215866088867 55.0524253845215
69.8609848022461 53.1249656677246
68.1811676025391 54.3082733154297
68.6690216064453 54.5405044555664
68.8553619384766 54.5411529541016
71.156135559082 54.5255661010742
69.829216003418 54.8721504211426
70.6080474853516 54.6544075012207
68.1748123168945 56.3484115600586
67.9795684814453 56.6175308227539
71.1250076293945 56.2106628417969
69.1534729003906 54.1327133178711
68.7508087158203 55.576717376709
67.3260192871094 54.9939727783203
68.2630157470703 53.3751182556152
68.9003067016602 53.4372787475586
72.0094680786133 54.2341499328613
};
\addplot [draw=tan, fill=tan, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
69.9598693847656 -2.93487095832825
75.634147644043 -3.43016672134399
75.6486892700195 -3.43637108802795
70.8532028198242 -6.36457777023315
71.2422332763672 -4.83354902267456
71.4426879882812 -5.25799989700317
71.4980621337891 -5.36165046691895
69.2464981079102 -2.88933444023132
67.8608856201172 -6.22521924972534
70.0244522094727 -3.83668494224548
69.7184829711914 -5.12095260620117
69.6521606445312 -3.48067021369934
69.894645690918 -4.78084230422974
68.5118942260742 -4.69202470779419
68.4500503540039 -4.94231700897217
69.5253829956055 -3.23733878135681
71.6430206298828 -3.26291680335999
71.8884506225586 -3.1706690788269
69.7136688232422 -1.64317035675049
67.6522598266602 -6.14630031585693
70.2240905761719 -3.21081447601318
68.8196868896484 -4.03227186203003
69.8783645629883 -3.67350602149963
70.0972290039062 -2.51100945472717
67.6420211791992 -6.03949975967407
77.7007675170898 -7.80695581436157
76.3568649291992 -7.64779376983643
76.2311248779297 -7.65204524993896
75.9544982910156 -7.71930932998657
77.7583923339844 -9.41677188873291
77.7489624023438 -9.4479398727417
77.6787185668945 -9.73581790924072
77.2230758666992 -6.42807674407959
79.7991485595703 -7.78838109970093
80.4171371459961 -5.96135902404785
77.1657485961914 -7.68027830123901
78.2036056518555 -7.86881732940674
78.4086303710938 -7.87032794952393
79.0666351318359 -5.53727054595947
78.6800765991211 -7.20993947982788
78.8416519165039 -7.4112377166748
75.4820556640625 -8.18688297271729
78.7083053588867 -6.79412364959717
78.8118438720703 -6.57200765609741
78.3722534179688 -5.61693334579468
78.7159729003906 -4.86331462860107
77.7686157226562 -7.15828275680542
78.2243423461914 -5.86262083053589
80.5318145751953 -5.9423975944519
76.852897644043 -6.71347665786743
};
\addplot [draw=teal, fill=teal, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
101.754791259766 -26.408992767334
103.144836425781 -24.225456237793
102.230964660645 -26.2315139770508
102.668342590332 -26.198486328125
99.2678833007812 -27.2198677062988
99.3354721069336 -27.1967029571533
99.4443511962891 -27.3806133270264
102.031806945801 -25.6977348327637
101.116996765137 -26.4034881591797
100.812545776367 -23.8328132629395
99.9502258300781 -24.6165504455566
100.216705322266 -24.3876056671143
100.873352050781 -25.5425682067871
101.882949829102 -26.8060512542725
101.337600708008 -27.4283618927002
101.416328430176 -27.8526992797852
104.316421508789 -24.2522296905518
104.29907989502 -24.2369823455811
99.9622421264648 -26.7362937927246
102.02220916748 -25.8728771209717
100.578788757324 -23.7460842132568
101.340126037598 -25.7868995666504
101.327949523926 -25.3804187774658
100.190032958984 -25.725549697876
101.114959716797 -23.4771747589111
108.002304077148 -27.9002590179443
106.499938964844 -25.0644207000732
108.56031036377 -28.8793163299561
108.619773864746 -29.0587825775146
109.26683807373 -26.9168167114258
109.353401184082 -26.8249015808105
109.35391998291 -26.7890968322754
106.198829650879 -31.453088760376
108.07022857666 -24.2769546508789
106.520286560059 -28.544490814209
106.307189941406 -26.3478908538818
108.415565490723 -27.281005859375
108.027946472168 -28.3084869384766
106.860916137695 -30.6934757232666
106.840408325195 -30.689769744873
107.424545288086 -27.2030963897705
107.62077331543 -24.9445190429688
107.65599822998 -24.8384666442871
109.138465881348 -28.5759525299072
106.220237731934 -31.4371356964111
109.010498046875 -28.0350914001465
108.451751708984 -26.978364944458
107.688758850098 -28.4292163848877
106.539443969727 -26.4593143463135
106.150466918945 -31.503116607666
};
\addplot [draw=chocolate, fill=chocolate, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
4.17507553100586 -66.3936767578125
4.69582509994507 -66.3380508422852
5.91842460632324 -66.7538223266602
5.99273157119751 -66.7650527954102
5.61809587478638 -67.5837860107422
5.71585655212402 -67.730827331543
5.66937923431396 -67.8305511474609
1.92535018920898 -68.4953689575195
2.77445530891418 -66.6746520996094
1.00135934352875 -66.8065948486328
2.47625207901001 -65.0977096557617
2.53900647163391 -65.1508483886719
3.22488808631897 -65.5818481445312
3.10753774642944 -67.8861312866211
4.07857227325439 -66.9554748535156
3.67351078987122 -67.3338317871094
2.84680199623108 -65.9024276733398
5.05384731292725 -65.446647644043
5.08291912078857 -65.3859252929688
4.06412220001221 -67.9968566894531
2.33769655227661 -67.0793304443359
2.27948188781738 -67.2972259521484
3.54867506027222 -66.5453948974609
1.77942407131195 -63.8978042602539
4.06510829925537 -65.6117782592773
2.20872354507446 -58.236457824707
2.04559564590454 -56.9197616577148
1.94581282138824 -56.5757026672363
1.8192253112793 -56.3386878967285
1.3656280040741 -58.8784523010254
1.08865451812744 -59.5365600585938
1.01918160915375 -59.6054725646973
3.20123362541199 -58.2575035095215
5.7918529510498 -58.4826126098633
5.16155004501343 -58.7240447998047
3.62778329849243 -58.8505477905273
4.04531764984131 -59.2754135131836
3.89414930343628 -58.7893676757812
5.55795478820801 -61.0137481689453
5.68255043029785 -61.248405456543
5.83680057525635 -61.5370483398438
1.36935567855835 -62.6711235046387
2.39436483383179 -57.7411880493164
2.45622253417969 -57.668529510498
2.92498683929443 -58.2776222229004
4.21370315551758 -58.010066986084
4.26648712158203 -58.1886558532715
1.97909104824066 -58.372875213623
2.30949330329895 -58.8236351013184
3.02257704734802 -59.6061706542969
};
\addplot [draw=turquoise, fill=turquoise, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
68.2499084472656 22.4893474578857
69.4178466796875 21.5088787078857
66.5575790405273 22.6093463897705
66.3318939208984 22.7571868896484
67.6514739990234 22.6037750244141
67.5505294799805 22.4219036102295
67.4222183227539 22.1352443695068
69.3542785644531 20.1271533966064
69.5929412841797 20.3550815582275
68.8854293823242 20.1141777038574
69.0141143798828 19.1019763946533
69.2375335693359 20.9521255493164
69.0316467285156 20.6538505554199
67.3618545532227 19.2687397003174
67.3349761962891 20.8691635131836
67.6888198852539 19.9239273071289
68.4473495483398 23.8946342468262
68.4919891357422 24.0670528411865
68.7481460571289 22.3854351043701
69.7613220214844 20.2436695098877
66.9778594970703 21.8233032226562
70.3737030029297 20.6957473754883
66.0801467895508 21.2759304046631
67.2673110961914 20.8044376373291
67.2987823486328 20.1695518493652
59.0356636047363 29.6222515106201
60.0311584472656 29.5878582000732
60.2708625793457 29.3009490966797
58.2993392944336 29.7448501586914
58.7044944763184 29.5633964538574
58.3028755187988 28.9814891815186
58.3200759887695 28.9623947143555
60.4440002441406 30.0765209197998
61.4013328552246 29.8907260894775
62.3407363891602 29.3058834075928
61.3661041259766 28.700553894043
61.4848480224609 28.4663562774658
59.4876937866211 29.0430374145508
59.7439956665039 31.0729637145996
59.8813133239746 31.2044677734375
59.3081321716309 30.2636089324951
61.0351982116699 26.8013324737549
61.0595512390137 26.7175960540771
58.3431129455566 30.8081340789795
59.0316619873047 30.1592102050781
62.3657836914062 30.2551174163818
61.8225059509277 30.0380535125732
59.6550903320312 29.997917175293
63.1196250915527 30.5143222808838
61.2818298339844 31.3756523132324
};
\addplot [draw=violet, fill=violet, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-19.4107475280762 65.2731170654297
-13.6740465164185 65.1919937133789
-20.0880584716797 64.6809234619141
-20.5609531402588 64.7118148803711
-15.690731048584 59.8228950500488
-15.7408838272095 59.7880516052246
-15.7108659744263 59.8199348449707
-16.2610626220703 64.5828247070312
-12.9963178634644 62.7605400085449
-18.7155704498291 64.9579925537109
-18.329288482666 65.7139282226562
-18.253755569458 66.8227462768555
-18.3107433319092 65.1915893554688
-16.4882850646973 65.2675628662109
-18.591007232666 66.1826400756836
-17.0034770965576 65.3925170898438
-20.4799404144287 67.0358581542969
-20.788215637207 67.1272964477539
-14.3159198760986 64.1884918212891
-16.1510028839111 65.2854537963867
-18.7361545562744 65.2068786621094
-15.8795700073242 66.8809127807617
-19.3888244628906 67.0790405273438
-15.7695226669312 66.6027145385742
-18.5531158447266 65.6342163085938
-19.2868137359619 63.1228485107422
-13.7750196456909 64.508171081543
-13.6994295120239 64.5994567871094
-19.2804660797119 62.6896705627441
-17.3941020965576 60.4815101623535
-17.365234375 60.1601104736328
-17.3470287322998 59.6524085998535
-18.4070243835449 63.4884147644043
-18.4703216552734 61.5091705322266
-13.5298681259155 62.7006683349609
-20.1649856567383 61.866081237793
-20.1950435638428 61.4984474182129
-19.2885799407959 62.0622100830078
-17.040678024292 62.703067779541
-18.4178485870361 61.7112464904785
-19.0508460998535 60.5823020935059
-21.2089385986328 67.1589736938477
-14.6293315887451 62.5796585083008
-14.655161857605 62.5624389648438
-18.3938121795654 62.9784927368164
-18.8510150909424 59.7398948669434
-19.1861915588379 59.1458053588867
-18.2636337280273 62.7625923156738
-19.969181060791 63.003490447998
-19.5471134185791 60.1096611022949
};
\addplot [draw=steelblue, fill=steelblue, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-73.8108825683594 -7.62427282333374
-74.4981689453125 -6.12931346893311
-75.2841186523438 -11.8056917190552
-75.4610748291016 -12.3029232025146
-71.70654296875 -12.9161653518677
-71.7303466796875 -13.0811214447021
-71.6209411621094 -13.1025619506836
-73.7992858886719 -7.02848434448242
-73.1782379150391 -11.0110120773315
-70.8034744262695 -7.72783756256104
-72.4103851318359 -8.85401344299316
-72.1222686767578 -9.07224464416504
-72.1370697021484 -9.24432277679443
-73.6800003051758 -11.4014711380005
-73.3931884765625 -7.46762418746948
-73.2122955322266 -7.64246082305908
-73.0446929931641 -5.74712228775024
-72.8801879882812 -5.35236644744873
-72.8927688598633 -5.2804708480835
-74.3888244628906 -7.58092355728149
-71.7124176025391 -10.8395137786865
-70.8090591430664 -7.80481433868408
-74.4959411621094 -7.76947641372681
-72.7519454956055 -9.89952278137207
-73.2498779296875 -10.2331399917603
-75.6933670043945 -8.24477481842041
-74.5591354370117 -3.99281764030457
-74.5826721191406 -3.96163654327393
-74.9513473510742 -9.13347911834717
-69.6838226318359 -12.7105369567871
-69.6736831665039 -12.7077283859253
-69.6564407348633 -12.7080459594727
-76.34423828125 -8.36100769042969
-75.9656600952148 -8.56628608703613
-76.0864181518555 -9.45591735839844
-76.1233367919922 -7.24579238891602
-77.3451919555664 -8.22883033752441
-76.1684951782227 -7.63943099975586
-76.9418640136719 -12.0478963851929
-76.8359146118164 -10.3264112472534
-76.8751983642578 -10.8096876144409
-74.4735717773438 -9.33075428009033
-74.2267608642578 -9.55216217041016
-74.1125259399414 -9.67660903930664
-77.980094909668 -10.6516437530518
-76.4188613891602 -10.382212638855
-76.4253082275391 -12.0065288543701
-76.3247375488281 -6.81577014923096
-76.5547637939453 -5.83117914199829
-72.150146484375 -13.5325040817261
};
\addplot [draw=yellow, fill=yellow, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
39.40869140625 -51.3529396057129
37.3007316589355 -50.5573654174805
38.7192649841309 -52.7737884521484
38.2706718444824 -53.3073463439941
37.4253311157227 -52.4352264404297
37.3295745849609 -52.5802536010742
37.3073310852051 -52.6131744384766
39.6689567565918 -50.8411521911621
40.2842826843262 -54.4756278991699
40.1302909851074 -52.2658500671387
37.1778907775879 -52.0037040710449
37.8744163513184 -51.367359161377
38.3761672973633 -51.4581985473633
40.2507476806641 -53.5260734558105
39.9322700500488 -53.7376441955566
40.4119911193848 -50.2161750793457
38.8326721191406 -52.3276176452637
39.0018844604492 -50.9595336914062
38.9714660644531 -50.8108978271484
39.0570983886719 -52.0648155212402
37.832649230957 -54.6940536499023
40.1072616577148 -52.1297607421875
39.0392227172852 -51.7881317138672
40.8515968322754 -50.7338180541992
38.3621826171875 -49.6971626281738
29.1073684692383 -56.9730758666992
27.328483581543 -57.2258834838867
27.2298011779785 -57.3381767272949
30.6975250244141 -56.7370300292969
30.4281234741211 -55.8763236999512
30.2935371398926 -55.5166282653809
30.2402248382568 -55.3949165344238
28.8623733520508 -58.2344398498535
28.5009384155273 -59.6668586730957
30.2293109893799 -57.1509017944336
29.737771987915 -59.436637878418
29.6824417114258 -58.6921043395996
29.7226467132568 -59.0812149047852
28.0096397399902 -58.6595611572266
28.0145435333252 -58.9273147583008
29.6170902252197 -57.633056640625
31.8068675994873 -56.4118843078613
31.8820362091064 -56.3976364135742
28.0196094512939 -56.5911178588867
30.5381927490234 -58.0746192932129
31.1955070495605 -59.2771835327148
30.6319789886475 -57.4994888305664
28.9525547027588 -57.773494720459
28.4447841644287 -57.9675254821777
28.5131855010986 -58.1069221496582
};
\addplot [draw=lightgreen, fill=lightgreen, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-39.0335807800293 12.0191421508789
-36.6372337341309 12.5835237503052
-39.3302192687988 12.8497734069824
-39.3696365356445 12.972827911377
-38.1863670349121 12.4066209793091
-38.086986541748 12.4578456878662
-37.9472389221191 12.4944200515747
-41.580867767334 9.50163745880127
-38.5065498352051 11.6021709442139
-36.681224822998 11.462815284729
-37.2449150085449 9.28136920928955
-37.2824554443359 9.09395694732666
-37.1692581176758 9.81277465820312
-41.2635116577148 13.6400318145752
-41.3054161071777 13.7484655380249
-40.5996246337891 12.7594242095947
-41.1587333679199 11.93714427948
-41.2258186340332 11.9313621520996
-38.1149139404297 13.5321521759033
-39.1762046813965 11.7366218566895
-37.4855308532715 11.1801052093506
-37.6688766479492 11.2775783538818
-39.3277931213379 11.3792772293091
-35.9930114746094 10.3202066421509
-37.5498085021973 10.7278881072998
-41.0901870727539 7.33321475982666
-42.922176361084 6.01071071624756
-43.0500335693359 5.73390054702759
-39.3376045227051 8.29545783996582
-41.8104972839355 6.01272249221802
-41.2711753845215 5.84108972549438
-41.2115478515625 5.79290723800659
-44.7399444580078 8.0198917388916
-41.9947166442871 7.18591928482056
-41.8884468078613 7.67036008834839
-41.5814933776855 3.88931703567505
-41.193058013916 3.84366202354431
-42.5872802734375 6.95542860031128
-43.4521522521973 7.64853620529175
-43.7232513427734 7.9028115272522
-43.4182205200195 7.48994064331055
-41.1322937011719 7.2324333190918
-39.2554740905762 7.97441577911377
-39.1998252868652 8.0158519744873
-43.0758743286133 8.6455545425415
-39.6836128234863 6.739417552948
-42.5229911804199 7.24512624740601
-41.6908264160156 3.87291860580444
-44.2337379455566 6.67043399810791
-43.5334510803223 9.48215103149414
};
\addplot [draw=darkgreen, fill=darkgreen, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-15.34202003479 36.2210426330566
-15.5447492599487 35.5559349060059
-15.4110069274902 36.8428192138672
-15.4399995803833 37.1857070922852
-16.7740821838379 36.7805786132812
-16.839542388916 36.5688934326172
-16.8667144775391 36.5816688537598
-16.2845020294189 35.0569534301758
-15.0649042129517 32.8841209411621
-14.35817527771 34.2408485412598
-14.1655569076538 34.8697052001953
-13.818660736084 35.0668830871582
-15.0710496902466 35.8822898864746
-16.5742950439453 32.8251571655273
-16.3881931304932 32.8715019226074
-15.7760353088379 34.299430847168
-14.4008846282959 37.5133819580078
-14.3537902832031 37.5620079040527
-16.7454986572266 35.4050483703613
-14.7884016036987 35.0607223510742
-14.1539926528931 34.8626518249512
-15.2018270492554 33.3874588012695
-12.9412832260132 35.1673736572266
-16.0329875946045 34.1489410400391
-16.6565990447998 34.4631805419922
-23.7553367614746 31.3242053985596
-22.8685760498047 31.5628318786621
-25.2934856414795 30.6299438476562
-25.4153289794922 30.4931411743164
-25.0936279296875 32.3457145690918
-25.1178379058838 32.339786529541
-25.202579498291 32.3618621826172
-23.5469856262207 30.8250598907471
-23.3621883392334 30.5159320831299
-23.1956329345703 29.4951801300049
-24.263484954834 28.6523914337158
-24.2690315246582 28.4467754364014
-24.0130252838135 30.7501850128174
-21.3126239776611 29.2461814880371
-21.2551383972168 29.2343559265137
-22.8845901489258 30.4282836914062
-23.5464763641357 32.9827117919922
-24.3096237182617 31.8898696899414
-24.275634765625 32.2249794006348
-23.6085815429688 30.2178916931152
-21.6435031890869 30.1620597839355
-25.3474922180176 29.9209976196289
-23.7476978302002 29.2705249786377
-26.0783271789551 30.7324600219727
-26.3874530792236 30.4998626708984
};
\addplot [draw=black, fill=black, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-98.0409393310547 4.58954429626465
-97.911979675293 5.94104719161987
-96.0776748657227 4.56610727310181
-95.9167633056641 4.56726169586182
-98.5107879638672 4.95565414428711
-98.3609848022461 5.04165983200073
-98.4951629638672 5.14362144470215
-97.5458297729492 5.45633554458618
-97.7895889282227 4.2127890586853
-104.506469726562 4.5983099937439
-98.6001205444336 3.08046936988831
-97.2478332519531 4.81148433685303
-98.5284576416016 3.79117488861084
-97.4919281005859 7.03974294662476
-97.9111251831055 8.08580875396729
-97.216552734375 6.9665412902832
-98.6885299682617 7.83121538162231
-98.8883361816406 8.18745517730713
-97.1704330444336 5.43582248687744
-97.7779998779297 3.36625647544861
-99.5393447875977 4.69936084747314
-100.838195800781 4.40568161010742
-97.9050903320312 6.46905183792114
-96.529182434082 5.63634920120239
-101.050743103027 3.97955894470215
-103.415840148926 7.82355546951294
-102.939971923828 6.02009057998657
-102.698684692383 5.83623123168945
-103.178169250488 8.04270267486572
-104.041168212891 9.07455825805664
-104.365119934082 9.20314407348633
-104.468872070312 9.28263759613037
-107.794921875 5.11612558364868
-104.454132080078 7.27575588226318
-106.216239929199 5.21481609344482
-106.508842468262 5.15680742263794
-106.820823669434 5.23703145980835
-106.758605957031 5.46676301956177
-105.927864074707 6.54952049255371
-106.250099182129 6.71203947067261
-106.398826599121 6.92559194564819
-100.338996887207 9.22218704223633
-100.217315673828 9.31802463531494
-103.634658813477 6.93737602233887
-104.519035339355 6.91225004196167
-104.914138793945 5.91629505157471
-103.644470214844 7.56182909011841
-103.195755004883 8.1262731552124
-104.182052612305 8.40121936798096
-106.349311828613 4.5963339805603
};
\addplot [draw=yellowgreen, fill=yellowgreen, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
16.5149002075195 -7.25584745407104
16.2617015838623 -5.44673824310303
16.0728664398193 -5.38311433792114
15.7034406661987 -7.62414932250977
17.4999046325684 -5.58168888092041
17.9418678283691 -5.60320329666138
18.1667900085449 -5.52381038665771
18.9350528717041 -3.80230498313904
19.8051204681396 -4.0327467918396
18.434440612793 -8.56730365753174
17.2680912017822 -6.56430244445801
18.4155807495117 -6.67042779922485
18.5513973236084 -7.07782697677612
17.3845615386963 -3.6695077419281
17.3971481323242 -3.58737182617188
18.6738395690918 -3.42600274085999
16.0464115142822 -6.56572914123535
15.9202709197998 -6.70082759857178
16.9311962127686 -7.22441053390503
16.9115028381348 -4.65380620956421
19.3138389587402 -7.9197359085083
19.2440223693848 -7.92910480499268
16.510461807251 -7.56290674209595
17.6195621490479 -7.87977743148804
14.7369155883789 -7.13885736465454
15.5312805175781 1.13874125480652
15.1317930221558 1.84553754329681
15.1171808242798 2.10883069038391
16.9227924346924 0.249790132045746
17.5385608673096 0.969521522521973
17.5416717529297 0.658526062965393
17.5318470001221 0.667279601097107
15.8816223144531 0.300999850034714
13.992130279541 -1.35457098484039
14.3550481796265 -3.14743399620056
14.4792966842651 0.276460766792297
16.068675994873 0.132850617170334
14.215916633606 -0.0406578965485096
14.641580581665 -0.475307703018188
15.0989847183228 -0.746561169624329
15.3239498138428 -0.449488490819931
16.8055305480957 1.9304872751236
14.9288053512573 0.788900077342987
14.9961757659912 1.02466487884521
13.3721618652344 -0.148908376693726
13.5432357788086 1.2642377614975
16.8879985809326 0.369160205125809
15.7140769958496 -1.2802951335907
16.5653839111328 -3.11638045310974
13.9826431274414 -3.33579802513123
};
\addplot [draw=goldenrod, fill=goldenrod, forget plot, mark=*, only marks, opacity=0.15]
table{%
x  y
-8.13139820098877 12.6752576828003
-4.24656343460083 14.5544652938843
-9.51009178161621 10.4013929367065
-9.54508686065674 10.3745336532593
-8.57925033569336 11.8498430252075
-9.15702342987061 11.8926343917847
-9.26216506958008 12.0690507888794
-5.40005159378052 14.3510103225708
-9.07007503509521 14.4900302886963
-7.45432949066162 13.7820129394531
-5.3888521194458 14.1731338500977
-6.18785905838013 14.451153755188
-6.24145698547363 14.297474861145
-4.26796913146973 14.0572824478149
-3.54068827629089 14.7135562896729
-3.48814463615417 14.6532964706421
-1.99151837825775 11.6862745285034
-8.82975482940674 12.7784633636475
-8.99493217468262 12.8953294754028
-5.43425989151001 15.326789855957
-7.06030607223511 14.3106508255005
-6.85042524337769 15.162181854248
-8.4809627532959 13.5929117202759
-4.74900054931641 14.048999786377
-4.50722503662109 13.506890296936
-4.61060857772827 9.41494178771973
-2.79642271995544 12.708532333374
-2.73989033699036 12.7182703018188
-4.38969993591309 9.22806358337402
-5.48184251785278 7.61152791976929
-5.63647413253784 7.43042516708374
-5.7085337638855 7.32845115661621
-3.01277589797974 8.11687755584717
-4.55608606338501 10.6729679107666
-2.1253707408905 13.0016899108887
-6.14479160308838 9.14175891876221
-5.68956708908081 9.16302871704102
-5.11362409591675 9.01021957397461
-3.7605357170105 10.1501245498657
-3.48598289489746 10.1311292648315
-3.47071480751038 10.2519788742065
-7.55752515792847 8.4689884185791
-7.71296405792236 8.39217948913574
-7.75159168243408 8.37929916381836
-6.60072755813599 8.92075347900391
-3.84940505027771 8.82116794586182
-3.34910917282104 9.48170566558838
-6.52076816558838 9.73408603668213
-2.32024765014648 10.0265073776245
-3.40062975883484 7.87619066238403
};
\end{axis}

\end{tikzpicture}

